Beyond Black-Box Predictions: Identifying Marginal Feature Effects in Tabular Transformer Networks

In recent years, deep neural networks have showcased their predictive power across a variety of tasks. Beyond natural language processing, the transformer architecture has proven efficient in addressing tabular data problems and challenges the previously dominant gradient-based decision trees in these areas. However, this predictive power comes at the cost of intelligibility: Marginal feature effects are almost completely lost in the black-box nature of deep tabular transformer networks. Alternative architectures that use the additivity constraints of classical statistical regression models can maintain intelligible marginal feature effects, but often fall short in predictive power compared to their more complex counterparts. To bridge the gap between intelligibility and performance, we propose an adaptation of tabular transformer networks designed to identify marginal feature effects. We provide theoretical justifications that marginal feature effects can be accurately identified, and our ablation study demonstrates that the proposed model efficiently detects these effects, even amidst complex feature interactions. To demonstrate the model's predictive capabilities, we compare it to several interpretable as well as black-box models and find that it can match black-box performances while maintaining intelligibility. The source code is available at https://github.com/OpenTabular/NAMpy.

==> additive_model_structure.tex <==

\centering
\begin{footnotesize}
\begin{tikzpicture}
    % Define the matrix
    \matrix (vector) [matrix of math nodes, nodes={draw, minimum width=10mm, minimum height=5mm, anchor=center}, column sep=1mm, row sep=1mm, nodes in empty cells]
    {
        \node[fill=gray!50] (first) {\footnotesize \textsc{[cls]}}; \\
        \node[fill=blue!20] (second) { }; \\
        \node[fill=blue!20] (third) { }; \\
        \node[fill=blue!20] (fourth) { }; \\
        \node[fill=green!20] (fifth) { }; \\
        \node[fill=green!20] (sixth) { }; \\
    };

\node[below=of vector, align=center, yshift=25pt] {\small Uncontextualized \\ \small Embeddings};
% Left curly bracket
\draw[decorate,decoration={brace,mirror,amplitude=5pt}]
    ([xshift=-6mm]second.north) -- ([xshift=-6mm]sixth.south) % moved closer by reducing xshift
    node[midway, left=12pt, inner sep=0pt, outer sep=0pt] (bracket1) {};

% Right curly bracket
\draw[decorate,decoration={brace,amplitude=5pt}] 
    ([xshift=6mm]first.north) -- ([xshift=6mm]sixth.south)
    node[midway, right=5pt, inner sep=0pt, outer sep=0pt] (bracket) {};

% Arrow and box for "Transformer" to the right
\node[right=of bracket, xshift=5mm, yshift=0cm, draw, rounded corners, fill=gray!10, minimum size=10mm, anchor=south, rotate=90] (box) {\small Transformer};
\draw[->] ([xshift=5pt] bracket.east) -- (box.north);  % Arrow starts exactly at the right edge of the right brace

\matrix (context) [matrix of math nodes, right=of box, nodes={draw, minimum width=10mm, minimum height=5mm, anchor=center},  yshift=-0.9cm, xshift=-0.3cm, column  sep=1mm, row sep=1mm, nodes in empty cells]
    {
        \node[fill=gray!50]  (contextfirst) {\footnotesize \textsc{[cls]}}; \\
        \node[fill=blue!20]  (contextsecond) { }; \\
        \node[fill=blue!20]  (contextthird) { }; \\
        \node[fill=blue!20]  (contextfourth) { }; \\
        \node[fill=green!20] (contextfifth) { }; \\
        \node[fill=green!20] (contextcontext) { }; \\
    };

\draw[->] (box) -- (context);

\node[below=of context, align=center, yshift=25pt] {\small Contextualized \\ \small Embeddings};

% Arrow and box for "NAM" to the left
\node[right=of bracket1, xshift=-10mm, yshift=0cm, draw, rounded corners, fill=lavender!70, minimum size=10mm, anchor=south, align=center, text width=2cm, rotate=90] (box1) {\small Shallow \\ \small NAM};

\draw[->] ([xshift=5pt] bracket1.west) -- (box1.south);  % Arrow starts exactly at the left edge of the left brace


% Arrow from the first cell of context matrix to the right, to a box with MLP written in it
\node[right=of contextfirst, draw, rounded corners, fill=gray!10, minimum size=5mm, anchor=center] (mlp) {\small MLP};
\draw[->] (contextfirst.east) -- (mlp.west);
        

    
\end{tikzpicture}
\end{footnotesize}




==> second_additive_model.tex <==
\begin{footnotesize} % Make all text within smaller
\begin{tikzpicture}

    % Box for MLP below Shallow NAM
    \node[draw, rounded corners, fill=lavender!70, minimum size=10mm, align=center, yshift=-10cm] (shallowNAM) {Shallow \\ NAM};
    % Matrix to the right of MLP and Shallow NAM
    \matrix (vector) [right=of shallowNAM, matrix of math nodes, nodes={draw, minimum width=5mm, minimum height=5mm, anchor=center}, column sep=1mm, row sep=1mm, nodes in empty cells, yshift=+5.3mm, xshift=-5mm]
    {
        \node[fill=white!50] (beta) {b_0}; \\
        \node[fill=gray!50] (first) { }; \\
        \node[fill=blue!20] (second) { }; \\
        \node[fill=blue!20] (third) { }; \\
        \node[fill=blue!20] (fourth) { }; \\
        \node[fill=green!20] (fifth) { }; \\
        \node[fill=green!20] (sixth) { }; \\
    };
    % Curly bracket to the left of the matrix (second to sixth)
    \draw[decorate,decoration={brace, mirror, amplitude=5pt}] 
        ([xshift=-4mm]second.north) -- ([xshift=-4mm]sixth.south)
        node[midway, left=5mm] (label) {};
    % Curly bracket right of the matrix
    \draw[decorate,decoration={brace,amplitude=10pt}] 
        ([xshift=3mm]beta.north east) -- ([xshift=3mm]sixth.south east) 
        node[midway, right=5mm, rotate=90, anchor=north, fill=red!60] (dropout) {Dropout};
    % Arrows from MLP and Shallow NAM to the matrix
    

\draw[->] (-1.5, -7.5) -- (first.west);

     \matrix (vector) [right=of dropout, matrix of math nodes, nodes={draw, minimum width=5mm, minimum height=5mm, anchor=center}, column sep=1mm, row sep=1mm, nodes in empty cells,yshift=-6.5mm, xshift=-5mm]
    {   \node[fill=white!50] (dropoutbeta) {b_0}; \\
        \node[]           (dropoutfirst) { }; \\
        \node[]           (dropoutsecond) { }; \\
        \node[fill=black] (dropoutthird) { }; \\
        \node[]           (dropoutfourth) { }; \\
        \node[]           (dropoutfifth) { }; \\
        \node[]           (dropoutsixth) { }; \\
    };


    \draw[decorate,decoration={brace,amplitude=10pt}] 
        ([xshift=1mm]dropoutbeta.north east) -- ([xshift=1mm]dropoutsixth.south east)
        node[midway, right=8mm, anchor=center, fill=yellow!60] (sumBox) {$\sum$};

    \node[right=of sumBox, minimum size=7mm, anchor=center, xshift=-3mm] (predictionBox) {$\hat{y}$};
    \draw[->] (sumBox.east) -- (predictionBox.west);


    
    % Sum box to the right of dropout
    %\node[right=of dropout, draw, rounded corners, fill=yellow!50, minimum size=7mm, anchor=center] (sumBox) {$\sum$};
    % Prediction box to the right of sum box
    %
    % Arrows from dropout to sum, and sum to prediction
    %\draw[->] (dropout.south) -- (sumBox.west);
    %;
\end{tikzpicture}
\end{footnotesize}
